Project Florida: Federated Learning Made Easy

We present Project Florida, a system architecture and software development kit (SDK) enabling deployment of large-scale Federated Learning (FL) solutions across a heterogeneous device ecosystem. Federated learning is an approach to machine learning based on a strong data sovereignty principle, i.e., that privacy and security of data is best enabled by storing it at its origin, whether on end-user devices or in segregated cloud storage silos. Federated learning enables model training across devices and silos while the training data remains within its security boundary, by distributing a model snapshot to a client running inside the boundary, running client code to update the model, and then aggregating updated snapshots across many clients in a central orchestrator. Deploying a FL solution requires implementation of complex privacy and security mechanisms as well as scalable orchestration infrastructure. Scale and performance is a paramount concern, as the model training process benefits from full participation of many client devices, which may have a wide variety of performance characteristics. Project Florida aims to simplify the task of deploying cross-device FL solutions by providing cloud-hosted infrastructure and accompanying task management interfaces, as well as a multi-platform SDK supporting most major programming languages including C++, Java, and Python, enabling FL training across a wide range of operating system (OS) and hardware specifications. The architecture decouples service management from the FL workflow, enabling a cloud service provider to deliver FL-as-a-service (FLaaS) to ML engineers and application developers. We present an overview of Florida, including a description of the architecture, sample code, and illustrative experiments demonstrating system capabilities.

==> figures/code_snippet.tex <==
\begin{minted}[
  frame=single,
  framesep=2mm,
  fontfamily=tt,
  fontsize=\footnotesize,
  bgcolor=black
]{python}
# Florida Task Configuration
APP_NAME = "python-app"
WORKFLOW_NAME = "python-workflow"

# Training Function
def trainer(model: bytearray, iteration_id):
    # Model File Loaded in Memory
    print("\tSize of the model file is", len(model))
    # FL Iteration/Epoch Identifier
    print("\tIteration id is", iteration_id)
    #####################################################################################
    #    TODO:                                                                          #
    #        - Train model                                                              #
    #        - Calculate the difference/gradient (trained model minus original model)   #
    #        - Return gradient as a list of floats                                      #
    #####################################################################################

    # Return Gradient Example:
    return [0.2, -0.12, -3.7, 2.1, -1.5]

# Florida Task Definitions
work_details = FederatedLearningClient.WorkflowDetails(
    app_name=APP_NAME,
    workflow_name=WORKFLOW_NAME,
    trainer=trainer,
    selector=None,
)

client = FederatedLearningClient.get_instance()
client.execute(
    endpoint=ENDPOINT,
    cert_path=SSL_CERT_PATH,
    # True to use HTTP1/REST or False to use HTTP2/GRPC
    isEndpointHttp1=False,
    workflows=[work_details],
    logger=ConsoleLogger(),
    event=None,
)
\end{minted}
